Dimension-8 SMEFT Matching Conditions for the Low-Energy Effective Field Theory

In particle physics, the modern view is to categorize things in terms of effective field theories (EFTs). Above the weak scale, we have the SMEFT, formed when the heavy new physics (NP) is integrated out, and for which the Standard Model (SM) is the leading part. Below $M_W$, we have the LEFT (low-energy EFT), formed when the heavy SM particles ($W^\pm$, $Z^0$, $H$, $t$) are also integrated out. In order to determine how low-energy measurements depend on the underlying NP, it is necessary to compute the matching conditions of LEFT operators to SMEFT operators. These matching conditions have been worked out for all LEFT operators up to dimension 6 in terms of SMEFT operators up to dimension 6 at the one-loop level. However, this is not sufficient for all low-energy observables. In this paper we present the momentum-independent matching conditions of all such LEFT operators to SMEFT operators up to dimension 8 at tree level.

==> (inline-0) <==
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $H^n$ and $H^nD^2$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(H^\dagger H)^3 & \dfrac1{\Lambda^2}C_H \\[8pt]
\hline(H^\dagger H)^4 & \dfrac1{\Lambda^4}C_{H^8} \\[8pt]
\hline(H^\dagger H)\Box(H^\dagger H) & \dfrac1{\Lambda^2}C_{H\Box} \\[8pt]
\hline(H^\dagger D_\mu H)^*(H^\dagger D^\mu H) & \dfrac1{\Lambda^2}C_{HD} \\[8pt]
\hline(H^\dagger H)^2(D_\mu H^\dagger D^\mu H) & \dfrac1{\Lambda^4}C^{(1)}_{H^6} \\[8pt]
\hline(H^\dagger H)(H^\dagger\tau^IH)(D_\mu H^\dagger\tau^ID^\mu H) & \dfrac1{\Lambda^4}C^{(2)}_{H^6} \\[8pt]
\hline
\end{array}
\end{align*}
\end{minipage}

\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $X^3H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline f^{ABC}G_\mu^{A\nu}G_\nu^{B\rho}G_\rho^{C\mu} & \dfrac1{\Lambda^2}C_G \\[8pt]
\hline f^{ABC}\tilde G_\mu^{A\nu}G_\nu^{B\rho}G_\rho^{C\mu} & \dfrac1{\Lambda^2}C_{\tilde G} \\[8pt]
\hline f^{ABC}(H^\dagger H)G_\mu^{A\nu}G_\nu^{B\rho}G_\rho^{C\mu} & \dfrac1{\Lambda^2}C^{(1)}_{G^3H^2} \\[8pt]
\hline f^{ABC}(H^\dagger H)\tilde G_\mu^{A\nu}G_\nu^{B\rho}G_\rho^{C\mu} & \dfrac1{\Lambda^2}C^{(2)}_{G^3H^2} \\[8pt]
\hline
\end{array}
\end{align*}
\end{minipage}

\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $\psi^2H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(H^\dagger H)(\overline l_pe_rH) & \dfrac1{\Lambda^2}C_{\substack{eH\\pr}} \\[8pt]
\hline(H^\dagger H)(\overline q_pu_rH) & \dfrac1{\Lambda^2}C_{\substack{uH\\pr}} \\[8pt]
\hline(H^\dagger H)(\overline q_pd_rH) & \dfrac1{\Lambda^2}C_{\substack{dH\\pr}} \\[8pt]
\hline(H^\dagger H)^2(\overline l_pe_rH) & \dfrac1{\Lambda^4}C_{\substack{leH^5\\pr}} \\[8pt]
\hline(H^\dagger H)^2(\overline q_pu_rH) & \dfrac1{\Lambda^4}C_{\substack{quH^5\\pr}} \\[8pt]
\hline(H^\dagger H)^2(\overline q_pd_rH) & \dfrac1{\Lambda^4}C_{\substack{qdH^5\\pr}} \\[8pt]
\hline
\end{array}
\end{align*}
\end{minipage}

\end{adjustbox}
\mbox{}\\[-0.75 cm]
\begin{adjustbox}{width=\textwidth,center}

\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $X^2H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(H^\dagger H)(G^A_{\mu\nu}G^{A\mu\nu}) & \dfrac1{\Lambda^2}C_{HG} \\[8pt]
\hline(H^\dagger H)(W^I_{\mu\nu}W^{I\mu\nu}) & \dfrac1{\Lambda^2}C_{HW} \\[8pt]
\hline(H^\dagger H)(B_{\mu\nu}B^{\mu\nu}) & \dfrac1{\Lambda^2}C_{HB} \\[8pt]
\hline(H^\dagger\tau^IH)(W^I_{\mu\nu}B^{\mu\nu}) & \dfrac1{\Lambda^2}C_{HWB} \\[8pt]
\hline(H^\dagger H)^2G^A_{\mu\nu}G^{A\mu\nu} & \dfrac1{\Lambda^4}C^{(1)}_{G^2H^4} \\[8pt]
\hline(H^\dagger H)^2W^I_{\mu\nu}W^{I\mu\nu} & \dfrac1{\Lambda^4}C^{(1)}_{W^2H^4} \\[8pt]
\hline(H^\dagger\tau^IH)(H^\dagger\tau^JH)W^I_{\mu\nu}W^{J\mu\nu} & \dfrac1{\Lambda^4}C^{(3)}_{W^2H^4} \\[8pt]
\hline(H^\dagger H)(H^\dagger\tau^IH)W^I_{\mu\nu}B^{\mu\nu} & \dfrac1{\Lambda^4}C^{(1)}_{WBH^4} \\[8pt]
\hline(H^\dagger H)^2B_{\mu\nu}B^{\mu\nu} & \dfrac1{\Lambda^4}C^{(1)}_{B^2H^4} \\[8pt]
\hline
\end{array}
\end{align*}
\end{minipage}

\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $\psi^2XH^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(\overline l_p\sigma^{\mu\nu}e_r)\tau^IHW^I_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{eW\\pr}} \\[8pt]
\hline(\overline l_p\sigma^{\mu\nu}e_r)HB_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{eB\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}T^Au_r)\tilde HG^A_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{uG\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}u_r)\tau^I\tilde HW^I_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{uW\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}u_r)\tilde HB_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{uB\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}T^Ad_r)HG^A_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{dG\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}d_r)\tau^IHW^I_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{dW\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}d_r)HB_{\mu\nu} & \dfrac1{\Lambda^2}C_{\substack{dB\\pr}} \\[8pt]
\hline(\overline l_p\sigma^{\mu\nu}e_r)\tau^IH(H^\dagger H)W^I_{\mu\nu} & \dfrac1{\Lambda^4}C^{(1)}_{\substack{leWH^3\\pr}} \\[8pt]
\hline(\overline l_p\sigma^{\mu\nu}e_r)H(H^\dagger\tau^IH)W^I_{\mu\nu} & \dfrac1{\Lambda^4}C^{(2)}_{\substack{leWH^3\\pr}} \\[8pt]
\hline(\overline l_p\sigma^{\mu\nu}e_r)H(H^\dagger H)B_{\mu\nu} & \dfrac1{\Lambda^4}C_{\substack{leBH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}T^Au_r)\tilde H(H^\dagger H)G^A_{\mu\nu} & \dfrac1{\Lambda^4}C_{\substack{quGH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}u_r)\tau^I\tilde H(H^\dagger H)W^I_{\mu\nu} & \dfrac1{\Lambda^4}C^{(1)}_{\substack{quWH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}u_r)\tilde H(H^\dagger\tau^IH)W^I_{\mu\nu} & \dfrac1{\Lambda^4}C^{(2)}_{\substack{quWH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}u_r)\tilde H(H^\dagger H)B_{\mu\nu} & \dfrac1{\Lambda^4}C_{\substack{quBH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}T^Ad_r)H(H^\dagger H)G^A_{\mu\nu} & \dfrac1{\Lambda^4}C_{\substack{qdGH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}d_r)\tau^IH(H^\dagger H)W^I_{\mu\nu} & \dfrac1{\Lambda^4}C^{(1)}_{\substack{qdWH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}d_r)H(H^\dagger\tau^IH)W^I_{\mu\nu} & \dfrac1{\Lambda^4}C^{(2)}_{\substack{qdWH^3\\pr}} \\[8pt]
\hline(\overline q_p\sigma^{\mu\nu}d_r)H(H^\dagger H)B_{\mu\nu} & \dfrac1{\Lambda^4}C_{\substack{qdBH^3\\pr}} \\[8pt]
\hline
\end{array}
\end{align*}
\end{minipage}

\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $\psi^2H^nD$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(H^\dagger i\overleftrightarrow D_\mu H)(\overline l_p\gamma^\mu l_r) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{Hl\\pr}} \\[8pt]
\hline(H^\dagger i\overleftrightarrow D^I_\mu H)(\overline l_p\tau^I\gamma^\mu l_r) & \dfrac1{\Lambda^2}C^{(3)}_{\substack{Hl\\pr}} \\[8pt]
\hline(H^\dagger i\overleftrightarrow D_\mu H)(\overline e_p\gamma^\mu e_r) & \dfrac1{\Lambda^2}C_{\substack{He\\pr}} \\[8pt]
\hline(H^\dagger i\overleftrightarrow D_\mu H)(\overline q_p\gamma^\mu q_r) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{Hq\\pr}} \\[8pt]
\hline(H^\dagger i\overleftrightarrow D^I_\mu H)(\overline q_p\tau^I\gamma^\mu q_r) & \dfrac1{\Lambda^2}C^{(3)}_{\substack{Hq\\pr}} \\[8pt]
\hline(H^\dagger i\overleftrightarrow D_\mu H)(\overline u_p\gamma^\mu u_r) & \dfrac1{\Lambda^2}C_{\substack{Hu\\pr}} \\[8pt]
\hline(H^\dagger i\overleftrightarrow D_\mu H)(\overline d_p\gamma^\mu d_r) & \dfrac1{\Lambda^2}C_{\substack{Hd\\pr}} \\[8pt]
\hline i(\tilde H^\dagger D_\mu H)(\overline u_p\gamma^\mu d_r) & \dfrac1{\Lambda^2}C_{\substack{Hud\\pr}} \\[8pt]
\hline i(\overline l_p\gamma^\mu l_r)(H^\dagger\overleftrightarrow D_\mu H)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{l^2H^4D\\pr}} \\[8pt]
\hline i(\overline l_p\gamma^\mu\tau^Il_r)[(H^\dagger\overleftrightarrow D^I_\mu H)(H^\dagger H)+(H^\dagger\overleftrightarrow D_\mu H)(H^\dagger\tau^IH)] & \dfrac1{\Lambda^4}C^{(2)}_{\substack{l^2H^4D\\pr}} \\[8pt]
\hline i\epsilon^{IJK}(\overline l_p\gamma^\mu\tau^Il_r)(H^\dagger\overleftrightarrow D^J_\mu H)(H^\dagger\tau^KH) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{l^2H^4D\\pr}} \\[8pt]
\hline\epsilon^{IJK}(\overline l_p\gamma^\mu\tau^Il_r)(H^\dagger\tau^JH)D_\mu(H^\dagger\tau^KH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{l^2H^4D\\pr}} \\[8pt]
\hline i(\overline e_p\gamma^\mu e_r)(H^\dagger\overleftrightarrow D_\mu H)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{e^2H^4D\\pr}} \\[8pt]
\hline i(\overline q_p\gamma^\mu q_r)(H^\dagger\overleftrightarrow D_\mu H)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{q^2H^4D\\pr}} \\[8pt]
\hline i(\overline q_p\gamma^\mu\tau^Iq_r)[(H^\dagger\overleftrightarrow D^I_\mu H)(H^\dagger H)+(H^\dagger\overleftrightarrow D_\mu H)(H^\dagger\tau^IH)] & \dfrac1{\Lambda^4}C^{(2)}_{\substack{q^2H^4D\\pr}} \\[8pt]
\hline i\epsilon^{IJK}(\overline q_p\gamma^\mu\tau^Iq_r)(H^\dagger\overleftrightarrow D^J_\mu H)(H^\dagger\tau^KH) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{q^2H^4D\\pr}} \\[8pt]
\hline\epsilon^{IJK}(\overline q_p\gamma^\mu\tau^Iq_r)(H^\dagger\tau^JH)D_\mu(H^\dagger\tau^KH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{q^2H^4D\\pr}} \\[8pt]
\hline i(\overline u_p\gamma^\mu u_r)(H^\dagger\overleftrightarrow D_\mu H)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{u^2H^4D\\pr}} \\[8pt]
\hline i(\overline d_p\gamma^\mu d_r)(H^\dagger\overleftrightarrow D_\mu H)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{d^2H^4D\\pr}} \\[8pt]
\hline i(\overline u_p\gamma^\mu d_r)(\tilde H^\dagger\overleftrightarrow D_\mu H)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{udH^4D\\pr}} \\[8pt]
\hline
\end{array}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $(\overline LL)(\overline LL)H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(\overline l_p\gamma_\mu l_r)(\overline l_s\gamma^\mu l_t) & \dfrac1{\Lambda^2}C_{\substack{ll\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline q_s\gamma^\mu q_t) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{qq\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu\tau^Iq_r)(\overline q_s\gamma^\mu\tau^Iq_t) & \dfrac1{\Lambda^2}C^{(3)}_{\substack{qq\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline q_s\gamma^\mu q_t) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{lq\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu\tau^Il_r)(\overline q_s\gamma^\mu\tau^Iq_t) & \dfrac1{\Lambda^2}C^{(3)}_{\substack{lq\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline l_s\gamma^\mu l_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{l^4H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline l_s\gamma^\mu\tau^Il_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{l^4H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline q_s\gamma^\mu q_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{q^4H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline q_s\gamma^\mu\tau^Iq_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{q^4H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu\tau^Iq_r)(\overline q_s\gamma^\mu\tau^Iq_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{q^4H^2\\prst}} \\[8pt]
\hline\epsilon^{IJK}(\overline q_p\gamma_\mu\tau^Iq_r)(\overline q_s\gamma^\mu\tau^Jq_t)(H^\dagger\tau^KH) & \dfrac1{\Lambda^4}C^{(5)}_{\substack{q^4H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline q_s\gamma^\mu q_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{l^2q^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu\tau^Il_r)(\overline q_s\gamma^\mu q_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{l^2q^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu\tau^Il_r)(\overline q_s\gamma^\mu\tau^Iq_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{l^2q^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline q_s\gamma^\mu\tau^Iq_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{l^2q^2H^2\\prst}} \\[8pt]
\hline\epsilon^{IJK}(\overline l_p\gamma_\mu\tau^Il_r)(\overline q_s\gamma^\mu\tau^Jq_t)(H^\dagger\tau^KH) & \dfrac1{\Lambda^4}C^{(5)}_{\substack{l^2q^2H^2\\prst}} \\[8pt]
\hline
\end{array}
\end{align*}

\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $(\overline RR)(\overline RR)H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(\overline e_p\gamma_\mu e_r)(\overline e_s\gamma^\mu e_t) & \dfrac1{\Lambda^2}C_{\substack{ee\\prst}} \\[8pt]
\hline(\overline u_p\gamma_\mu u_r)(\overline u_s\gamma^\mu u_t) & \dfrac1{\Lambda^2}C_{\substack{uu\\prst}} \\[8pt]
\hline(\overline d_p\gamma_\mu d_r)(\overline d_s\gamma^\mu d_t) & \dfrac1{\Lambda^2}C_{\substack{dd\\prst}} \\[8pt]
\hline(\overline e_p\gamma_\mu e_r)(\overline u_s\gamma^\mu u_t) & \dfrac1{\Lambda^2}C_{\substack{eu\\prst}} \\[8pt]
\hline(\overline e_p\gamma_\mu e_r)(\overline d_s\gamma^\mu d_t) & \dfrac1{\Lambda^2}C_{\substack{ed\\prst}} \\[8pt]
\hline(\overline u_p\gamma_\mu u_r)(\overline d_s\gamma^\mu d_t) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{ud\\prst}} \\[8pt]
\hline(\overline u_p\gamma_\mu T^Au_r)(\overline d_s\gamma^\mu T^Ad_t) & \dfrac1{\Lambda^2}C^{(8)}_{\substack{ud\\prst}} \\[8pt]
\hline(\overline e_p\gamma_\mu e_r)(\overline e_s\gamma^\mu e_t)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{e^4H^2\\prst}} \\[8pt]
\hline(\overline u_p\gamma_\mu u_r)(\overline u_s\gamma^\mu u_t)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{u^4H^2\\prst}} \\[8pt]
\hline(\overline d_p\gamma_\mu d_r)(\overline d_s\gamma^\mu d_t)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{d^4H^2\\prst}} \\[8pt]
\hline(\overline e_p\gamma_\mu e_r)(\overline u_s\gamma^\mu u_t)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{e^2u^2H^2\\prst}} \\[8pt]
\hline(\overline e_p\gamma_\mu e_r)(\overline d_s\gamma^\mu d_t)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{e^2d^2H^2\\prst}} \\[8pt]
\hline(\overline u_p\gamma_\mu u_r)(\overline d_s\gamma^\mu d_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{u^2d^2H^2\\prst}} \\[8pt]
\hline(\overline u_p\gamma_\mu T^Au_r)(\overline d_s\gamma^\mu T^Ad_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{u^2d^2H^2\\prst}} \\[8pt]
\hline
\end{array}
\end{align*}
\end{minipage}

\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $(\overline LR)(\overline LR)H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(\overline q^j_pu_r)\epsilon_{jk}(\overline q^k_sd_t) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{quqd\\prst}} \\[8pt]
\hline(\overline q^j_pT^Au_r)\epsilon_{jk}(\overline q^k_sT^Ad_t) & \dfrac1{\Lambda^2}C^{(8)}_{\substack{quqd\\prst}} \\[8pt]
\hline(\overline l^j_pe_r)\epsilon_{jk}(\overline q^k_su_t) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{lequ\\prst}} \\[8pt]
\hline(\overline l^j_p\sigma_{\mu\nu}e_r)\epsilon_{jk}(\overline q^k_s\sigma^{\mu\nu}u_t) & \dfrac1{\Lambda^2}C^{(3)}_{\substack{lequ\\prst}} \\[8pt]
\hline(\overline q^j_pu_r)\epsilon_{jk}(\overline q^k_sd_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{q^2udH^2\\prst}} \\[8pt]
\hline(\overline q^j_pu_r)(\tau^I\epsilon)_{jk}(\overline q^k_sd_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{q^2udH^2\\prst}} \\[8pt]
\hline(\overline q^j_pT^Au_r)\epsilon_{jk}(\overline q^k_sT^Ad_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{q^2udH^2\\prst}} \\[8pt]
\hline(\overline q^j_pT^Au_r)(\tau^I\epsilon)_{jk}(\overline q^k_sT^Ad_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{q^2udH^2\\prst}} \\[8pt]
\hline(\overline l^j_pe_r)\epsilon_{jk}(\overline q^k_su_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{lequH^2\\prst}} \\[8pt]
\hline(\overline l^j_pe_r)(\tau^I\epsilon)_{jk}(\overline q^k_su_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{lequH^2\\prst}} \\[8pt]
\hline(\overline l^j_p\sigma_{\mu\nu}e_r)\epsilon_{jk}(\overline q^k_s\sigma^{\mu\nu}u_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{lequH^2\\prst}} \\[8pt]
\hline(\overline l^j_p\sigma_{\mu\nu}e_r)(\tau^I\epsilon)_{jk}(\overline q^k_s\sigma^{\mu\nu}u_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{lequH^2\\prst}} \\[8pt]
\hline(\overline l_pe_rH)(\overline l_se_tH) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{l^2e^2H^2\\prst}} \\[8pt]
\hline(\overline l_pe_rH)(\overline q_sd_tH) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{leqdH^2\\prst}} \\[8pt]
\hline(\overline l_p\sigma_{\mu\nu}e_rH)(\overline q_s\sigma^{\mu\nu}d_tH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{leqdH^2\\prst}} \\[8pt]
\hline(\overline q_pu_r\tilde H)(\overline q_su_t\tilde H) & \dfrac1{\Lambda^4}C^{(5)}_{\substack{q^2u^2H^2\\prst}} \\[8pt]
\hline(\overline q_pT^Au_r\tilde H)(\overline q_sT^Au_t\tilde H) & \dfrac1{\Lambda^4}C^{(6)}_{\substack{q^2u^2H^2\\prst}} \\[8pt]
\hline(\overline q_pd_rH)(\overline q_sd_tH) & \dfrac1{\Lambda^4}C^{(5)}_{\substack{q^2d^2H^2\\prst}} \\[8pt]
\hline(\overline q_pT^Ad_rH)(\overline q_sT^Ad_tH) & \dfrac1{\Lambda^4}C^{(6)}_{\substack{q^2d^2H^2\\prst}} \\[8pt]
\hline
\end{array}
\end{align*}

\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $(\slashed B)\psi^4H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}(d^{\alpha T}_pCu^\beta_r)(q^{\gamma T}_{js}Cl_{kt}) & \dfrac1{\Lambda^2}C_{\substack{duq\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}(q^{\alpha T}_{jp}Cq^\beta_{kr})(u^{\gamma T}_sCe_t) & \dfrac1{\Lambda^2}C_{\substack{qqu\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jn}\epsilon^{km}(q^{\alpha T}_{jp}Cq^\beta_{kr})(q^{\gamma T}_{ms}Cl_{nt}) & \dfrac1{\Lambda^2}C_{\substack{qqq\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}(d^{\alpha T}_pCu^\beta_r)(u^{\gamma T}_sCe_t) & \dfrac1{\Lambda^2}C_{\substack{duu\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}(d^{\alpha T}_pCu^\beta_r)(q^{\gamma T}_{js}Cl_{kt})(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{lqudH^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}(\epsilon\tau^I)^{jk}(d^{\alpha T}_pCu^\beta_r)(q^{\gamma T}_{js}Cl_{kt})(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{lqudH^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}(q^{\alpha T}_{jp}Cq^\beta_{mr})(u^{\gamma T}_sCe_t)(H^{m\dagger}H_k) & \dfrac1{\Lambda^4}C_{\substack{eq^2uH^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}\epsilon^{mn}(q^{\alpha T}_{mp}Cq^\beta_{jr})(q^{\gamma T}_{ks}Cl_{nt})(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{lq^3H^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}(\epsilon\tau^I)^{mn}(q^{\alpha T}_{mp}Cq^\beta_{jr})(q^{\gamma T}_{ks}Cl_{nt})(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{lq^3H^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}(\epsilon\tau^I)^{jk}\epsilon^{mn}(q^{\alpha T}_{mp}Cq^\beta_{jr})(q^{\gamma T}_{ks}Cl_{nt})(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{lq^3H^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}(d^{\alpha T}_pCu^\beta_r)(u^{\gamma T}_sCe_t)(H^\dagger H) & \dfrac1{\Lambda^4}C_{\substack{eu^2dH^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}\epsilon^{mn}(l^T_{jp}Cq^\alpha_{mr})(u^{\beta T}_sCu^\gamma_t)\tilde H_k\tilde H_n & \dfrac1{\Lambda^4}C_{\substack{lqu^2H^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}\epsilon^{mn}(l^T_{jp}Cq^\alpha_{mr})(d^{\beta T}_sCd^\gamma_t)H_kH_n & \dfrac1{\Lambda^4}C_{\substack{lqd^2H^2\\prst}} \\[8pt]
\hline\epsilon^{\alpha\beta\gamma}\epsilon^{jk}\epsilon^{mn}(e^T_pCd^\alpha_r)(q^{\beta T}_{js}Cq^\gamma_{mt})H_kH_n & \dfrac1{\Lambda^4}C_{\substack{eq^2dH^2\\prst}} \\[8pt]
\hline
\end{array}
\end{align*}
\end{minipage}

\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $(\overline LL)(\overline RR)H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(\overline l_p\gamma_\mu l_r)(\overline e_s\gamma^\mu e_t) & \dfrac1{\Lambda^2}C_{\substack{le\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline u_s\gamma^\mu u_t) & \dfrac1{\Lambda^2}C_{\substack{lu\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline d_s\gamma^\mu d_t) & \dfrac1{\Lambda^2}C_{\substack{ld\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline e_s\gamma^\mu e_t) & \dfrac1{\Lambda^2}C_{\substack{qe\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline u_s\gamma^\mu u_t) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{qu\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu T^Aq_r)(\overline u_s\gamma^\mu T^Au_t) & \dfrac1{\Lambda^2}C^{(8)}_{\substack{qu\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline d_s\gamma^\mu d_t) & \dfrac1{\Lambda^2}C^{(1)}_{\substack{qd\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu T^Aq_r)(\overline d_s\gamma^\mu T^Ad_t) & \dfrac1{\Lambda^2}C^{(8)}_{\substack{qd\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline e_s\gamma^\mu e_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{l^2e^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu\tau^Il_r)(\overline e_s\gamma^\mu e_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{l^2e^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline u_s\gamma^\mu u_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{l^2u^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu\tau^Il_r)(\overline u_s\gamma^\mu u_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{l^2u^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu l_r)(\overline d_s\gamma^\mu d_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{l^2d^2H^2\\prst}} \\[8pt]
\hline(\overline l_p\gamma_\mu\tau^Il_r)(\overline d_s\gamma^\mu d_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{l^2d^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline e_s\gamma^\mu e_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{q^2e^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu\tau^Iq_r)(\overline e_s\gamma^\mu e_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{q^2e^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline u_s\gamma^\mu u_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{q^2u^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu\tau^Iq_r)(\overline u_s\gamma^\mu u_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{q^2u^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu T^Aq_r)(\overline u_s\gamma^\mu T^Au_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{q^2u^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu\tau^IT^Aq_r)(\overline u_s\gamma^\mu T^Au_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{q^2u^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu q_r)(\overline d_s\gamma^\mu d_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{q^2d^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu\tau^Iq_r)(\overline d_s\gamma^\mu d_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{q^2d^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu T^Aq_r)(\overline d_s\gamma^\mu T^Ad_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(3)}_{\substack{q^2d^2H^2\\prst}} \\[8pt]
\hline(\overline q_p\gamma_\mu\tau^IT^Aq_r)(\overline d_s\gamma^\mu T^Ad_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(4)}_{\substack{q^2d^2H^2\\prst}} \\[8pt]
\hline
\end{array}
\end{align*}

\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{|c|c|}
\hline\multicolumn{2}{|c|}{\textbf{Classes $(\overline LR)(\overline RL)H^n$}} \\
\hline\textbf{Operator} & \textbf{WC} \\
\hline(\overline l^j_pe_r)(\overline d_sq^j_t) & \dfrac1{\Lambda^2}C_{\substack{ledq\\prst}} \\[8pt]
\hline(\overline l^j_pe_r)(\overline d_sq^j_t)(H^\dagger H) & \dfrac1{\Lambda^4}C^{(1)}_{\substack{leqdH^2\\prst}} \\[8pt]
\hline(\overline l_pe_r)\tau^I(\overline d_sq_t)(H^\dagger\tau^IH) & \dfrac1{\Lambda^4}C^{(2)}_{\substack{leqdH^2\\prst}} \\[8pt]
\hline(\overline l_pd_rH)(\tilde H^\dagger\overline u_sl_t) & \dfrac1{\Lambda^4}C_{\substack{l^2udH^2\\prst}} \\[8pt]
\hline(\overline l_pe_rH)(\tilde H^\dagger\overline u_sq_t) & \dfrac1{\Lambda^4}C^{(5)}_{\substack{lequH^2\\prst}} \\[8pt]
\hline(\overline q_pd_rH)(\tilde H^\dagger\overline u_sq_t) & \dfrac1{\Lambda^4}C^{(5)}_{\substack{q^2udH^2\\prst}} \\[8pt]
\hline(\overline q_pT^Ad_rH)(\tilde H^\dagger\overline u_sT^Aq_t) & \dfrac1{\Lambda^4}C^{(6)}_{\substack{q^2udH^2\\prst}} \\[8pt]
\hline
\end{array}

==> (inline-1) <==
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC} & \textbf{Matching} \\
\hline$\dfrac1{\Lambda^2}\mathcal C_G$ & $\dfrac1{\Lambda^2}\left[C_G+\dfrac{{v_T}^2}{2\Lambda^2}C^{(1)}_{G^3H^2}\right]$ \\[8pt]
\hline$\dfrac1{\Lambda^2}\mathcal C_{\tilde G}$ & $\dfrac1{\Lambda^2}\left[C_{\tilde G}+\dfrac{{v_T}^2}{2\Lambda^2}C^{(2)}_{G^3H^2}\right]$ \\[8pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC} & \textbf{Matching} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu\nu\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{ll\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^4H^2\\prst}}^{(1)}-C_{\substack{l^4H^2\\prst}}^{(2)}-C_{\substack{l^4H^2\\stpr}}^{(2)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{4{M_Z}^2}\left([Z_{\nu_L}]^{\text{eff}}_{pr}[Z_{\nu_L}]^{\text{eff}}_{st}+[Z_{\nu_L}]^{\text{eff}}_{pt}[Z_{\nu_L}]^{\text{eff}}_{sr}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ee\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{ll\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^4H^2\\prst}}^{(1)}+C_{\substack{l^4H^2\\prst}}^{(2)}+C_{\substack{l^4H^2\\stpr}}^{(2)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{4{M_Z}^2}\left([Z_{e_L}]^{\text{eff}}_{pr}[Z_{e_L}]^{\text{eff}}_{st}+[Z_{e_L}]^{\text{eff}}_{pt}[Z_{e_L}]^{\text{eff}}_{sr}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu e\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[\left(C_{\substack{ll\\prst}}+C_{\substack{ll\\stpr}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^4H^2\\prst}}^{(1)}+C_{\substack{l^4H^2\\stpr}}^{(1)}+C_{\substack{l^4H^2\\prst}}^{(2)}-C_{\substack{l^4H^2\\stpr}}^{(2)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{\nu_L}]^{\text{eff}}_{pr}[Z_{e_L}]^{\text{eff}}_{st}-\dfrac{\overline g^2}{2{M_W}^2}[W_l]^{\text{eff}}_{pt}{[W_l]^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uu\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[\left(C^{(1)}_{\substack{qq\\prst}}+C^{(3)}_{\substack{qq\\prst}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^4H^2\\prst}}^{(1)}-C_{\substack{q^4H^2\\prst}}^{(2)}-C_{\substack{q^4H^2\\stpr}}^{(2)}+C_{\substack{q^4H^2\\prst}}^{(3)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{2{M_Z}^2}\,[Z_{u_L}]^{\text{eff}}_{pr}[Z_{u_L}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{dd\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[\left(C^{(1)}_{\substack{qq\\prst}}+C^{(3)}_{\substack{qq\\prst}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^4H^2\\prst}}^{(1)}+C_{\substack{q^4H^2\\prst}}^{(2)}+C_{\substack{q^4H^2\\stpr}}^{(2)}+C_{\substack{q^4H^2\\prst}}^{(3)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{2{M_Z}^2}\,[Z_{d_L}]^{\text{eff}}_{pr}[Z_{d_L}]^{\text{eff}}_{st}$ \\[8pt]
\hline
\end{tabular}
\end{center}
\begin{center}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC} & \textbf{Matching} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{V1,LL}$ & $\dfrac1{\Lambda^2}\left[\begin{aligned}
& \left(C^{(1)}_{\substack{qq\\prst}}+C^{(1)}_{\substack{qq\\stpr}}-C^{(3)}_{\substack{qq\\prst}}-C^{(3)}_{\substack{qq\\stpr}}+\dfrac23C^{(3)}_{\substack{qq\\ptsr}}+\dfrac23C^{(3)}_{\substack{qq\\srpt}}\right) \\
& +\dfrac{{v_T}^2}{2\Lambda^2}\left(\begin{aligned}
& C_{\substack{q^4H^2\\prst}}^{(1)}+C_{\substack{q^4H^2\\stpr}}^{(1)}+C_{\substack{q^4H^2\\prst}}^{(2)}-C_{\substack{q^4H^2\\stpr}}^{(2)}-C_{\substack{q^4H^2\\prst}}^{(3)}-C_{\substack{q^4H^2\\stpr}}^{(3)} \\
& +\dfrac23C_{\substack{q^4H^2\\ptsr}}^{(3)}+\dfrac23C_{\substack{q^4H^2\\srpt}}^{(3)}+\dfrac{2i}3C_{\substack{q^4H^2\\ptsr}}^{(5)}-\dfrac{2i}3C_{\substack{q^4H^2\\srpt}}^{(5)}
\end{aligned}\right)
\end{aligned}\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{u_L}]^{\text{eff}}_{pr}[Z_{d_L}]^{\text{eff}}_{st}-\dfrac{\overline g^2}{6{M_W}^2}[W_q]^{\text{eff}}_{pt}{[W_q]^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{V8,LL}$ & $\dfrac4{\Lambda^2}\left[\left(C^{(3)}_{\substack{qq\\ptsr}}+C^{(3)}_{\substack{qq\\srpt}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^4H^2\\ptsr}}^{(3)}+C_{\substack{q^4H^2\\srpt}}^{(3)}-iC_{\substack{q^4H^2\\prst}}^{(5)}+iC_{\substack{q^4H^2\\stpr}}^{(5)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline g^2}{{M_W}^2}[W_q]^{\text{eff}}_{pt}{[W_q]^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu u\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[\left(C^{(1)}_{\substack{lq\\prst}}+C^{(3)}_{\substack{lq\\prst}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2q^2H^2\\prst}}^{(1)}-C_{\substack{l^2q^2H^2\\prst}}^{(2)}+C_{\substack{l^2q^2H^2\\prst}}^{(3)}-C_{\substack{l^2q^2H^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}\,[Z_{\nu_L}]^{\text{eff}}_{pr}[Z_{u_L}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu d\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[\left(C^{(1)}_{\substack{lq\\prst}}-C^{(3)}_{\substack{lq\\prst}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2q^2H^2\\prst}}^{(1)}-C_{\substack{l^2q^2H^2\\prst}}^{(2)}-C_{\substack{l^2q^2H^2\\prst}}^{(3)}+C_{\substack{l^2q^2H^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}\,[Z_{\nu_L}]^{\text{eff}}_{pr}[Z_{d_L}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{eu\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[\left(C^{(1)}_{\substack{lq\\prst}}-C^{(3)}_{\substack{lq\\prst}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2q^2H^2\\prst}}^{(1)}+C_{\substack{l^2q^2H^2\\prst}}^{(2)}-C_{\substack{l^2q^2H^2\\prst}}^{(3)}-C_{\substack{l^2q^2H^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}\,[Z_{e_L}]^{\text{eff}}_{pr}[Z_{u_L}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ed\\prst}}^{V,LL}$ & $\dfrac1{\Lambda^2}\left[\left(C^{(1)}_{\substack{lq\\prst}}+C^{(3)}_{\substack{lq\\prst}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2q^2H^2\\prst}}^{(1)}+C_{\substack{l^2q^2H^2\\prst}}^{(2)}+C_{\substack{l^2q^2H^2\\prst}}^{(3)}+C_{\substack{l^2q^2H^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}\,[Z_{e_L}]^{\text{eff}}_{pr}[Z_{d_L}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{V,LL}\,+$ h.c. & $\dfrac2{\Lambda^2}\left[C^{(3)}_{\substack{lq\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2q^2H^2\\prst}}^{(3)}-iC_{\substack{l^2q^2H^2\\prst}}^{(5)}\right)\right]-\dfrac{\overline g^2}{2{M_W}^2}\,[W_l]^{\text{eff}}_{pr}{[W_q]^{\text{eff}}_{ts}}^*+\,$c.c. \\[8pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC} & \textbf{Matching} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{ee\\prst}}^{V,RR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{ee\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{e^4H^2\\prst}}\right]-\dfrac{\overline{g_Z}^2}{4{M_Z}^2}\left([Z_{e_R}]^{\text{eff}}_{pr}[Z_{e_R}]^{\text{eff}}_{st}+[Z_{e_R}]^{\text{eff}}_{pt}[Z_{e_R}]^{\text{eff}}_{sr}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{eu\\prst}}^{V,RR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{eu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{e^2u^2H^2\\prst}}\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{e_R}]^{\text{eff}}_{pr}[Z_{u_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ed\\prst}}^{V,RR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{ed\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{e^2d^2H^2\\prst}}\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{e_R}]^{\text{eff}}_{pr}[Z_{d_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uu\\prst}}^{V,RR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{uu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{u^4H^2\\prst}}\right]-\dfrac{\overline{g_Z}^2}{2{M_Z}^2}\,[Z_{u_R}]^{\text{eff}}_{pr}[Z_{u_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{dd\\prst}}^{V,RR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{dd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{d^4H^2\\prst}}\right]-\dfrac{\overline{g_Z}^2}{2{M_Z}^2}\,[Z_{d_R}]^{\text{eff}}_{pr}[Z_{d_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{V1,RR}$ & $\dfrac1{\Lambda^2}\left[C^{(1)}_{\substack{ud\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{u^2d^2H^2\\prst}}^{(1)}\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{u_R}]^{\text{eff}}_{pr}[Z_{d_R}]^{\text{eff}}_{st}-\dfrac{\overline g^2}{6{M_W}^2}[W_R]^{\text{eff}}_{pt}{[W_R]^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{V8,RR}$ & $\dfrac1{\Lambda^2}\left[C^{(8)}_{\substack{ud\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{u^2d^2H^2\\prst}}^{(2)}\right]-\dfrac{\overline g^2}{{M_W}^2}[W_R]^{\text{eff}}_{pt}{[W_R]^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC} & \textbf{Matching} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu e\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{le\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2e^2H^2\\prst}}^{(1)}-C_{\substack{l^2e^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{\nu_L}]^{\text{eff}}_{pr}[Z_{e_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ee\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{le\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2e^2H^2\\prst}}^{(1)}+C_{\substack{l^2e^2H^2\\prst}}^{(2)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{e_L}]^{\text{eff}}_{pr}[Z_{e_R}]^{\text{eff}}_{st}-\dfrac1{2{m_h}^2}\,(Y_e)^{\text{eff}}_{pt}{(Y_e)^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu u\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{lu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2u^2H^2\\prst}}^{(1)}-C_{\substack{l^2u^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{\nu_L}]^{\text{eff}}_{pr}[Z_{u_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{eu\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{lu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2u^2H^2\\prst}}^{(1)}+C_{\substack{l^2u^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{e_L}]^{\text{eff}}_{pr}[Z_{u_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu d\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{ld\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2d^2H^2\\prst}}^{(1)}-C_{\substack{l^2d^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{\nu_L}]^{\text{eff}}_{pr}[Z_{d_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ed\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{ld\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{l^2d^2H^2\\prst}}^{(1)}+C_{\substack{l^2d^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{e_L}]^{\text{eff}}_{pr}[Z_{d_R}]^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ue\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{qe\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2e^2H^2\\prst}}^{(1)}-C_{\substack{q^2e^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{u_L}]^{\text{eff}}_{pr}[Z_{e_R}]^{\text{eff}}_{st}$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{de\\prst}}^{V,LR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{qe\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2e^2H^2\\prst}}^{(1)}+C_{\substack{q^2e^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{d_L}]^{\text{eff}}_{pr}[Z_{e_R}]^{\text{eff}}_{st}$ \\[12pt]
\hline
\end{tabular}
\end{center}
\begin{center}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC} & \textbf{Matching} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{uu\\prst}}^{V1,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(1)}_{\substack{qu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2u^2H^2\\prst}}^{(1)}-C_{\substack{q^2u^2H^2\\prst}}^{(2)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{u_L}]^{\text{eff}}_{pr}[Z_{u_R}]^{\text{eff}}_{st}-\dfrac1{6{m_h}^2}\,(Y_u)^{\text{eff}}_{pt}{(Y_u)^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{du\\prst}}^{V1,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(1)}_{\substack{qu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2u^2H^2\\prst}}^{(1)}+C_{\substack{q^2u^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{d_L}]^{\text{eff}}_{pr}[Z_{u_R}]^{\text{eff}}_{st}$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uu\\prst}}^{V8,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(8)}_{\substack{qu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2u^2H^2\\prst}}^{(3)}-C_{\substack{q^2u^2H^2\\prst}}^{(4)}\right)\right]-\dfrac1{{m_h}^2}\,(Y_u)^{\text{eff}}_{pt}{(Y_u)^{\text{eff}}_{rs}}^*$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{du\\prst}}^{V8,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(8)}_{\substack{qu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2u^2H^2\\prst}}^{(3)}+C_{\substack{q^2u^2H^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{V1,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(1)}_{\substack{qd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2d^2H^2\\prst}}^{(1)}-C_{\substack{q^2d^2H^2\\prst}}^{(2)}\right)\right]-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{u_L}]^{\text{eff}}_{pr}[Z_{d_R}]^{\text{eff}}_{st}$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{dd\\prst}}^{V1,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(1)}_{\substack{qd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2d^2H^2\\prst}}^{(1)}+C_{\substack{q^2d^2H^2\\prst}}^{(2)}\right)\right]$ \\[12pt]
& $-\dfrac{\overline{g_Z}^2}{{M_Z}^2}[Z_{d_L}]^{\text{eff}}_{pr}[Z_{d_R}]^{\text{eff}}_{st}-\dfrac1{6{m_h}^2}\,(Y_d)^{\text{eff}}_{pt}{(Y_d)^{\text{eff}}_{rs}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{V8,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(8)}_{\substack{qd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2d^2H^2\\prst}}^{(3)}-C_{\substack{q^2d^2H^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{dd\\prst}}^{V8,LR}$ & $\dfrac1{\Lambda^2}\left[C^{(8)}_{\substack{qd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2d^2H^2\\prst}}^{(3)}+C_{\substack{q^2d^2H^2\\prst}}^{(4)}\right)\right]-\dfrac1{{m_h}^2}\,(Y_d)^{\text{eff}}_{pt}{(Y_d)^{\text{eff}}_{rs}}^*$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{V,LR}+\,$h.c. & $\dfrac{{v_T}^2}{4\Lambda^4}\,{C_{\substack{l^2udH^2\\tprs}}}^*-\dfrac{\overline g^2}{2{M_W}^2}[W_l]^{\text{eff}}_{pr}{[W_R]^{\text{eff}}_{ts}}^*+\,$c.c. \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uddu\\prst}}^{V1,LR}+\,$h.c. & $\dfrac{{v_T}^2}{2\Lambda^4}\left(\dfrac16{C_{\substack{q^2udH^2\\tprs}}^{(5)}}^*+\dfrac29{C_{\substack{q^2udH^2\\tprs}}^{(6)}}^*\right)$ \\[12pt]
& $-\dfrac{\overline g^2}{2{M_W}^2}[W_q]^{\text{eff}}_{pr}{[W_R]^{\text{eff}}_{ts}}^*-\dfrac1{6{m_h}^2}\,(Y_u)^{\text{eff}}_{pt}{(Y_d)^{\text{eff}}_{rs}}^*+\,$c.c. \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uddu\\prst}}^{V8,LR}+\,$h.c. & $\dfrac{{v_T}^2}{2\Lambda^4}\left({C_{\substack{q^2udH^2\\tprs}}^{(5)}}^*-\dfrac16{C_{\substack{q^2udH^2\\tprs}}^{(6)}}^*\right)$ \\[12pt]
& $-\dfrac1{{m_h}^2}\,(Y_u)^{\text{eff}}_{pt}{(Y_d)^{\text{eff}}_{rs}}^*+\,$c.c. \\[8pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC ($+$c.c.)} & \textbf{Matching ($+$c.c.)} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{ee\\prst}}^{S,RR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}\,C_{\substack{l^2e^2H^2\\prst}}^{(3)}+\dfrac1{2{m_h}^2}\,(Y_e)^{\text{eff}}_{pr}(Y_e)^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{eu\\prst}}^{S,RR}$ & $\dfrac1{\Lambda^2}\left[-C^{(1)}_{\substack{lequ\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(-C_{\substack{lequH^2\\prst}}^{(1)}-C_{\substack{lequH^2\\prst}}^{(2)}\right)\right]+\dfrac1{{m_h}^2}\,(Y_e)^{\text{eff}}_{pr}(Y_u)^{\text{eff}}_{st}$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{eu\\prst}}^{T,RR}$ & $\dfrac1{\Lambda^2}\left[-C^{(3)}_{\substack{lequ\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(-C_{\substack{lequH^2\\prst}}^{(3)}-C_{\substack{lequH^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ed\\prst}}^{S,RR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}C_{\substack{leqdH^2\\prst}}^{(3)}+\dfrac1{{m_h}^2}\,(Y_e)^{\text{eff}}_{pr}(Y_d)^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ed\\prst}}^{T,RR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}C_{\substack{leqdH^2\\prst}}^{(4)}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{S,RR}$ & $\dfrac1{\Lambda^2}\left[C^{(1)}_{\substack{lequ\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{lequH^2\\prst}}^{(1)}-C_{\substack{lequH^2\\prst}}^{(2)}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{T,RR}$ & $\dfrac1{\Lambda^2}\left[C^{(3)}_{\substack{lequ\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{lequH^2\\prst}}^{(3)}-C_{\substack{lequH^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uu\\prst}}^{S1,RR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}\,C_{\substack{q^2u^2H^2\\prst}}^{(5)}+\dfrac1{2{m_h}^2}\,(Y_u)^{\text{eff}}_{pr}(Y_u)^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uu\\prst}}^{S8,RR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}\,C_{\substack{q^2u^2H^2\\prst}}^{(6)}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{S1,RR}$ & $\dfrac1{\Lambda^2}\left[C^{(1)}_{\substack{quqd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2udH^2\\prst}}^{(1)}-C_{\substack{q^2udH^2\\prst}}^{(2)}\right)\right]+\dfrac1{{m_h}^2}\,(Y_u)^{\text{eff}}_{pr}(Y_d)^{\text{eff}}_{st}$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ud\\prst}}^{S8,RR}$ & $\dfrac1{\Lambda^2}\left[C^{(8)}_{\substack{quqd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{q^2udH^2\\prst}}^{(3)}-C_{\substack{q^2udH^2\\prst}}^{(4)}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{dd\\prst}}^{S1,RR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}\,C_{\substack{q^2d^2H^2\\prst}}^{(5)}+\dfrac1{2{m_h}^2}\,(Y_d)^{\text{eff}}_{pr}(Y_d)^{\text{eff}}_{st}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{dd\\prst}}^{S8,RR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}\,C_{\substack{q^2d^2H^2\\prst}}^{(6)}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uddu\\prst}}^{S1,RR}$ & $\dfrac1{\Lambda^2}\left[-C^{(1)}_{\substack{quqd\\stpr}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(-C_{\substack{q^2udH^2\\stpr}}^{(1)}-C_{\substack{q^2udH^2\\stpr}}^{(2)}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uddu\\prst}}^{S8,RR}$ & $\dfrac1{\Lambda^2}\left[-C^{(8)}_{\substack{quqd\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(-C_{\substack{q^2udH^2\\stpr}}^{(3)}-C_{\substack{q^2udH^2\\stpr}}^{(4)}\right)\right]$ \\[12pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC ($+\,$c.c.)} & \textbf{Matching ($+\,$c.c.)} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{eu\\prst}}^{S,RL}$ & $\dfrac{{v_T}^2}{2\Lambda^4}\,C_{\substack{lequH^2\\prst}}^{(5)}+\dfrac1{{m_h}^2}\,(Y_e)^{\text{eff}}_{pr}{(Y_u)^{\text{eff}}_{ts}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ed\\prst}}^{S,RL}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{ledq\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\,\left(C_{\substack{leqdH^2\\prst}}^{(1)}+C_{\substack{leqdH^2\\prst}}^{(2)}\right)\right]+\dfrac1{{m_h}^2}\,(Y_e)^{\text{eff}}_{pr}{(Y_d)^{\text{eff}}_{ts}}^*$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{S,RL}\,+$ h.c. & $\dfrac1{\Lambda^2}\left[C_{\substack{ledq\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C_{\substack{leqdH^2\\prst}}^{(1)}-C_{\substack{leqdH^2\\prst}}^{(2)}\right)\right]$ \\[12pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC ($+\,$c.c.)} & \textbf{Matching ($+\,$c.c.)} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu\nu\\prst}}^{S,LL}$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC ($+\,$c.c.)} & \textbf{Matching ($+\,$c.c.)} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu e\\prst}}^{S,LL}$ & $\dfrac{v_T}{2\sqrt2\,\Lambda^3}\left[\left(C_{\substack{l^3eH\\prst}}+C_{\substack{l^3eH\\rpst}}\right)+\dfrac12\left(C_{\substack{l^3eH\\tpsr}}+C_{\substack{l^3eH\\trsp}}\right)\right]$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu e\\prst}}^{T,LL}$ & $\dfrac{v_T}{16\sqrt2\,\Lambda^3}\left(C_{\substack{l^3eH\\tpsr}}-C_{\substack{l^3eH\\trsp}}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu e\\prst}}^{S,LR}$ & $\dfrac{\overline g^2}{2{M_W}^2}\left([W_l^{\slashed L}]^{\text{eff}}_{pt}{[W_l]^{\text{eff}}_{rs}}^*+[W_l^{\slashed L}]^{\text{eff}}_{rt}{[W_l]^{\text{eff}}_{ps}}^*\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu u\\prst}}^{S,LL}$ & $0$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu u\\prst}}^{T,LL}$ & $0$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu u\\prst}}^{S,LR}$ & $\dfrac{v_T}{2\sqrt2\,\Lambda^3}\left(C_{\substack{l^2quH\\prst}}+C_{\substack{l^2quH\\rpst}}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu d\\prst}}^{S,LL}$ & $\dfrac{v_T}{2\sqrt2\,\Lambda^3}\left(C^{(1)}_{\substack{l^2dqH\\prst}}+C^{(1)}_{\substack{l^2dqH\\rpst}}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu d\\prst}}^{T,LL}$ & $\dfrac{v_T}{2\sqrt2\,\Lambda^3}\left(C^{(2)}_{\substack{l^2dqH\\prst}}-C^{(2)}_{\substack{l^2dqH\\rpst}}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu d\\prst}}^{S,LR}$ & $0$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{S,LL}$ & $-\dfrac{v_T}{\sqrt2\,\Lambda^3}C^{(1)}_{\substack{l^2qdH\\prst}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{T,LL}$ & $-\dfrac{v_T}{\sqrt2\,\Lambda^3}C^{(2)}_{\substack{l^2qdH\\prst}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{S,LR}$ & $\dfrac{v_T}{\sqrt2\,\Lambda^3}C_{\substack{l^2quH\\prst}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{V,RL}$ & $-\dfrac{\overline g^2}{2{M_W}^2}[W_l^{\slashed L}]^{\text{eff}}_{pr}{[W_q]^{\text{eff}}_{ts}}^*$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{\nu edu\\prst}}^{V,RR}$ & $\dfrac{v_T}{\sqrt2\,\Lambda^3}C_{\substack{leduH\\prst}}$ \\[8pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline\textbf{LEFT WC ($+\,$c.c.)} & \textbf{Matching ($+\,$c.c.)} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{udd\\prst}}^{S,LL}$ & $\dfrac1{\Lambda^2}\left[\begin{aligned}
& \left(C_{\substack{qqq\\rpst}}+C_{\substack{qqq\\srpt}}-C_{\substack{qqq\\rspt}}\right) \\
& +\dfrac{{v_T}^2}{2\Lambda^2}\left(\begin{aligned}
& C^{(1)}_{\substack{lq^3H^2\\rpst}}+C^{(1)}_{\substack{lq^3H^2\\srpt}}-C^{(1)}_{\substack{lq^3H^2\\rspt}}+C^{(2)}_{\substack{lq^3H^2\\rpst}}+C^{(2)}_{\substack{lq^3H^2\\srpt}} \\
& -C^{(2)}_{\substack{lq^3H^2\\rspt}}-C^{(3)}_{\substack{lq^3H^2\\rpst}}-C^{(3)}_{\substack{lq^3H^2\\srpt}}+C^{(3)}_{\substack{lq^3H^2\\rspt}}
\end{aligned}\right)
\end{aligned}\right]$ \\[38pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{duu\\prst}}^{S,LL}$ & $\dfrac1{\Lambda^2}\left[\begin{aligned}
& \left(C_{\substack{qqq\\rpst}}+C_{\substack{qqq\\srpt}}-C_{\substack{qqq\\rspt}}\right) \\
& +\dfrac{{v_T}^2}{2\Lambda^2}\left(\begin{aligned}
& C^{(1)}_{\substack{lq^3H^2\\rpst}}+C^{(1)}_{\substack{lq^3H^2\\srpt}}-C^{(1)}_{\substack{lq^3H^2\\rspt}}-C^{(2)}_{\substack{lq^3H^2\\rpst}}-C^{(2)}_{\substack{lq^3H^2\\srpt}} \\
& +C^{(2)}_{\substack{lq^3H^2\\rspt}}+C^{(3)}_{\substack{lq^3H^2\\rpst}}+C^{(3)}_{\substack{lq^3H^2\\srpt}}-C^{(3)}_{\substack{lq^3H^2\\rspt}}
\end{aligned}\right)
\end{aligned}\right]$ \\[38pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uud\\prst}}^{S,LR}$ & $\dfrac{{v_T}^2}{2\Lambda^4}C_{\substack{eq^2dH^2\\tspr}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{duu\\prst}}^{S,LR}$ & $-\dfrac1{\Lambda^2}\left[\left(C_{\substack{qqu\\prst}}+C_{\substack{qqu\\rpst}}\right)+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{eq^2uH^2\\rpst}}\right]$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{uud\\prst}}^{S,RL}$ & $\dfrac{{v_T}^2}{2\Lambda^4}C_{\substack{lqu^2H^2\\tspr}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{duu\\prst}}^{S,RL}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{duq\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}\left(C^{(1)}_{\substack{lqudH^2\\prst}}+C^{(2)}_{\substack{lqudH^2\\prst}}\right)\right]$ \\[12pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{dud\\prst}}^{S,RL}$ & $\dfrac1{\Lambda^2}\left[-C_{\substack{duq\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C^{(2)}_{\substack{lqudH^2\\prst}}\right]$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ddu\\prst}}^{S,RL}$ & $\dfrac{{v_T}^2}{2\Lambda^4}C_{\substack{lqd^2H^2\\tspr}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{duu\\prst}}^{S,RR}$ & $\dfrac1{\Lambda^2}\left[C_{\substack{duu\\prst}}+\dfrac{{v_T}^2}{2\Lambda^2}C_{\substack{eu^2dH^2\\prst}}\right]$ \\[8pt]
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline\textbf{LEFT WC ($+\,$c.c.)} & \textbf{Matching ($+\,$c.c.)} \\
\hline$\dfrac1{\Lambda^2}C_{\substack{ddd\\prst}}^{S,LL}$ & $0$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{udd\\prst}}^{S,LR}$ & $-\dfrac{v_T}{\sqrt2\,\Lambda^3}C_{\substack{q^2ldH\\prst}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ddu\\prst}}^{S,LR}$ & $0$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ddd\\prst}}^{S,LR}$ & $-\dfrac{v_T}{2\sqrt2\,\Lambda^3}\left(C_{\substack{q^2ldH\\prst}}-C_{\substack{q^2ldH\\rpst}}\right)$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ddd\\prst}}^{S,RL}$ & $-\dfrac{v_T}{\sqrt2\,\Lambda^3}C_{\substack{eqd^2H\\prst}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{udd\\prst}}^{S,RR}$ & $\dfrac{v_T}{\sqrt2\,\Lambda^3}C_{\substack{ud^2lH\\prst}}$ \\[8pt]
\hline$\dfrac1{\Lambda^2}C_{\substack{ddd\\prst}}^{S,RR}$ & $\dfrac{v_T}{\sqrt2\,\Lambda^3}C_{\substack{d^3lH\\prst}}$ \\[8pt]
\hline
\end{tabular}
